Maestro: Joint Graph & Config Optimization for Reliable AI Agents

Building reliable LLM agents requires decisions at two levels: the graph (which modules exist and how information flows) and the configuration of each node (models, prompts, tools, control knobs). Most existing optimizers tune configurations while holding the graph fixed, leaving structural failure modes unaddressed. We introduce Maestro, a framework-agnostic holistic optimizer for LLM agents that jointly searches over graphs and configurations to maximize agent quality, subject to explicit rollout/token budgets. Beyond numeric metrics, Maestro leverages reflective textual feedback from traces to prioritize edits, improving sample efficiency and targeting specific failure modes. On the IFBench and HotpotQA benchmarks, Maestro consistently surpasses leading prompt optimizers--MIPROv2, GEPA, and GEPA+Merge--by an average of 12%, 4.9%, and 4.86%, respectively; even when restricted to prompt-only optimization, it still leads by 9.65%, 2.37%, and 2.41%. Maestro achieves these results with far fewer rollouts than GEPA. We further show large gains on two applications (interviewer & RAG agents), highlighting that joint graph & configuration search addresses structural failure modes that prompt tuning alone cannot fix.

==> figures/graph_hotpot.tex <==
\begin{figure}[t]
\centering
% --- First Figure ---

\begin{subfigure}[b]{0.44\textwidth}
    \centering
    \resizebox{\linewidth}{!}{%
    \begin{tikzpicture}[
        >=Stealth,
        line cap=round,
        % --- Define new, distinct styles for each component ---
        llm/.style={draw, rounded corners, minimum width=14mm, minimum height=8mm,
                    align=center, thick, fill=gray!15, font=\LARGE},
        tool/.style={draw, minimum width=12mm, minimum height=8mm,
                     align=center, thick, fill=gray!5, font=\LARGE},
        hyperparams/.style={draw, minimum width=12mm, minimum height=8mm,
                     align=center, thick, fill=gray!5, font=\LARGE},
        database/.style={cylinder, draw, shape border rotate=90, aspect=0.25,
                         minimum height=10mm, minimum width=12mm, fill=gray!20, font=\LARGE},
        io_text/.style={font=\LARGE, align=center},
        % --- Define arrow styles ---
        edge/.style={-{Stealth[length=2.2mm,width=2mm]}, line width=0.9pt},
        double_edge/.style={<->, {Stealth[length=2.2mm,width=2mm]}, line width=0.9pt} % Optional double arrow
    ]
    % Place the nodes using the new styles

    \node[io_text] (question) {Question};
    \node[tool, below=0.3cm of question] (retrieve1) {retrieve};
    \node[io_text, below=0.25cm of retrieve1] (docs1) {docs1};
    \node[llm, below=0.3cm of docs1] (summarize1) {summarize1};
    \node[io_text, below=0.25cm of summarize1] (summary1) {summary1};
    \node[llm, below=2cm of summary1] (createqueryhop2) {create\_query\_hop2};
    \node[io_text, below=0.25cm of createqueryhop2] (query2) {query2};
    \node[tool, below=0.3cm of query2] (retrieve2) {retrieve};
    \node[io_text, below=0.25cm of retrieve2] (docs2) {docs2};
    \node[llm, below=0.3cm of docs2] (summarize2) {summarize2};
    \node[io_text, below=0.25cm of summarize2] (summary2) {summary2};
    \node[llm, below=0.3cm of summary2] (finalanswer) {final\_answer};
    \node[io_text, below=0.25cm of finalanswer] (answer) {Answer};

    %transparent; for centering
    \node[llm, below=0.3cm of summary1, draw=\hlcolor, opacity=0] (extractentities) at ($ (summary1)!0.05!(createqueryhop2) + (-4cm,0cm) $) {\textcolor{\hlcolor}{\textbf{extract\_entities}}};
    \node[io_text, below=0.25cm of extractentities, opacity=0] (entities) {\textcolor{\hlcolor}{\textbf{entities}}};
    \draw[edge, color=\hlcolor, opacity=0] (extractentities) to (entities);
    \draw[edge, bend right=20, color=\hlcolor, opacity=0] (summary1.west) to (extractentities.north);
    \draw[edge, bend right=20, color=\hlcolor, opacity=0] (entities.south) to (createqueryhop2.west);
    
    \draw[edge] (question) to (retrieve1);
    \draw[edge] (retrieve1) to (docs1);
    \draw[edge] (docs1) to (summarize1);
    \draw[edge, bend left=50, opacity=0.3] (question.east) to (summarize1.east);
    \draw[edge] (summarize1) to (summary1);
    \draw[edge] (summary1) to (createqueryhop2);
    \draw[edge, bend left=50, opacity=0.3] (question.east) to (createqueryhop2.east);
    \draw[edge] (createqueryhop2) to (query2);
    \draw[edge] (query2) to (retrieve2);
    \draw[edge] (retrieve2) to (docs2);
    \draw[edge] (docs2) to (summarize2);
    \draw[edge, bend left=70, opacity=0.3] (question.east) to (summarize2.east);
    \draw[edge, bend left=50, opacity=0.3] (summary1.east) to (summarize2.east);
    \draw[edge] (summarize2) to (summary2);
    \draw[edge] (summary2) to (finalanswer);
    \draw[edge, bend left=50, opacity=0.3] (summary1.east) to (finalanswer.east);
    \draw[edge] (finalanswer) to (answer);
    
    \end{tikzpicture}%
    }
    \caption{Initial}
    \label{fig:hotpotqa-graph-left}
\end{subfigure}
\hfill
% --- Second Figure ---
\begin{subfigure}[b]{0.44\textwidth}
    \centering
    \resizebox{\linewidth}{!}{%
    \begin{tikzpicture}[
        >=Stealth,
        line cap=round,
        % --- Define new, distinct styles for each component ---
        llm/.style={draw, rounded corners, minimum width=14mm, minimum height=8mm,
                    align=center, thick, fill=gray!15, font=\LARGE},
        tool/.style={draw, minimum width=12mm, minimum height=8mm,
                     align=center, thick, fill=gray!5, font=\LARGE},
        hyperparams/.style={draw, minimum width=12mm, minimum height=8mm,
                     align=center, thick, fill=gray!5, font=\LARGE},
        database/.style={cylinder, draw, shape border rotate=90, aspect=0.25,
                         minimum height=10mm, minimum width=12mm, fill=gray!20, font=\LARGE},
        io_text/.style={font=\LARGE, align=center},
        % --- Define arrow styles ---
        edge/.style={-{Stealth[length=2.2mm,width=2mm]}, line width=0.9pt},
        double_edge/.style={<->, {Stealth[length=2.2mm,width=2mm]}, line width=0.9pt} % Optional double arrow
    ]
    % Place the nodes using the new styles

    \node[io_text] (question) {Question};
    \node[tool, below=0.3cm of question] (retrieve1) {retrieve};
    \node[io_text, below=0.25cm of retrieve1] (docs1) {docs1};
    \node[llm, below=0.3cm of docs1] (summarize1) {summarize1};
    \node[io_text, below=0.25cm of summarize1] (summary1) {summary1};
    \node[llm, below=2cm of summary1] (createqueryhop2) {create\_query\_hop2};
    \node[io_text, below=0.25cm of createqueryhop2] (query2) {query2};
    \node[tool, below=0.3cm of query2] (retrieve2) {retrieve};
    \node[io_text, below=0.25cm of retrieve2] (docs2) {docs2};
    \node[llm, below=0.3cm of docs2] (summarize2) {summarize2};
    \node[io_text, below=0.25cm of summarize2] (summary2) {summary2};
    \node[llm, below=0.3cm of summary2] (finalanswer) {final\_answer};
    \node[io_text, below=0.25cm of finalanswer] (answer) {Answer};
    
    
    
    \node[llm, below=0.3cm of summary1, draw=\hlcolor] (extractentities) at ($ (summary1)!0.05!(createqueryhop2) + (-4cm,0cm) $) {\textcolor{\hlcolor}{\textbf{extract\_entities}}};
    \node[io_text, below=0.25cm of extractentities] (entities) {\textcolor{\hlcolor}{\textbf{entities}}};
    \draw[edge, color=\hlcolor] (extractentities) to (entities);
    \draw[edge, bend right=20, color=\hlcolor] (summary1.west) to (extractentities.north);
    \draw[edge, bend right=20, color=\hlcolor] (entities.south) to (createqueryhop2.west);
    
    \draw[edge] (question) to (retrieve1);
    \draw[edge] (retrieve1) to (docs1);
    \draw[edge] (docs1) to (summarize1);
    \draw[edge, bend left=50, opacity=0.3] (question.east) to (summarize1.east);
    \draw[edge] (summarize1) to (summary1);
    \draw[edge] (summary1) to (createqueryhop2);
    \draw[edge, bend left=50, opacity=0.3] (question.east) to (createqueryhop2.east);
    \draw[edge] (createqueryhop2) to (query2);
    \draw[edge] (query2) to (retrieve2);
    \draw[edge] (retrieve2) to (docs2);
    \draw[edge] (docs2) to (summarize2);
    \draw[edge, bend left=70, opacity=0.3] (question.east) to (summarize2.east);
    \draw[edge, bend left=50, opacity=0.3] (summary1.east) to (summarize2.east);
    \draw[edge] (summarize2) to (summary2);
    \draw[edge] (summary2) to (finalanswer);
    \draw[edge, bend left=50, opacity=0.3] (summary1.east) to (finalanswer.east);
    \draw[edge] (finalanswer) to (answer);

    \end{tikzpicture}%
    }
    \caption{Maestro Optimized}
    \label{fig:hotpotqa-graph-right}
\end{subfigure}
\caption{Comparison of the agent graphs on HotpotQA before and after optimization using Maestro. Nodes and edges highlighted in \textcolor{\hlcolor}{blue} are suggested by the optimizer.}
\label{fig:hotpotqa-graph-comparison}
\end{figure}

==> figures/graph_ifbench.tex <==
\begin{figure}[h]
\centering
% --- First Figure ---
%\begin{minipage}{0.8\textwidth}
\hfill
\begin{subfigure}[b]{0.36\textwidth}
    \centering
    \raisebox{1.33cm}{
    \resizebox{0.95\linewidth}{!}{%
    \begin{tikzpicture}[
        >=Stealth,
        line cap=round,
        % --- Define new, distinct styles for each component ---
        llm/.style={draw, rounded corners, minimum width=14mm, minimum height=8mm,
                    align=center, thick, fill=gray!15, font=\LARGE},
        tool/.style={draw, minimum width=12mm, minimum height=8mm,
                     align=center, thick, fill=gray!5, font=\LARGE},
        hyperparams/.style={draw, minimum width=12mm, minimum height=8mm,
                     align=center, thick, fill=gray!5, font=\LARGE},
        database/.style={cylinder, draw, shape border rotate=90, aspect=0.25,
                         minimum height=10mm, minimum width=12mm, fill=gray!20, font=\LARGE},
        io_text/.style={font=\LARGE, align=center},
        % --- Define arrow styles ---
        edge/.style={-{Stealth[length=2.2mm,width=2mm]}, line width=0.9pt},
        double_edge/.style={<->, {Stealth[length=2.2mm,width=2mm]}, line width=0.9pt} % Optional double arrow
    ]
    % Place the nodes using the new styles

    \node[io_text] (query) {Query};
    \node[llm, below=0.3cm of query] (generateresponse) {generate\_response};
    \node[io_text, below=0.25cm of generateresponse] (response1) {response1};
    \node[llm, below=0.3cm of response1] (ensurecorrectresponse) {ensure\_correct\_response};
    \node[io_text, below=0.25cm of ensurecorrectresponse] (response) {response2};
    \draw[edge] (query) to (generateresponse);
    \draw[edge] (generateresponse) to (response1);
    \draw[edge] (response1) to (ensurecorrectresponse);
    \draw[edge] (ensurecorrectresponse) to (response);
    \draw[edge, bend left=70, opacity=0.3] (query.east) to (ensurecorrectresponse.east);
    \draw[edge, bend right=70, opacity=0] (query.west) to (ensurecorrectresponse.west); %trick to center align
    
    \end{tikzpicture}%
    }
    }
    \caption{Initial}
    \label{fig:ifbench-graph-left}
\end{subfigure}
\hfill
% --- Second Figure ---
\begin{subfigure}[b]{0.57\textwidth}
    \centering
    \resizebox{\linewidth}{!}{%
    \begin{tikzpicture}[
        >=Stealth,
        line cap=round,
        % --- Define new, distinct styles for each component ---
        llm/.style={draw, rounded corners, minimum width=14mm, minimum height=8mm,
                    align=center, thick, fill=gray!15, font=\LARGE},
        tool/.style={draw, minimum width=12mm, minimum height=8mm,
                     align=center, thick, fill=gray!5, font=\LARGE},
        hyperparams/.style={draw, minimum width=12mm, minimum height=8mm,
                     align=center, thick, fill=gray!5, font=\LARGE},
        database/.style={cylinder, draw, shape border rotate=90, aspect=0.25,
                         minimum height=10mm, minimum width=12mm, fill=gray!20, font=\LARGE},
        io_text/.style={font=\LARGE, align=center},
        % --- Define arrow styles ---
        edge/.style={-{Stealth[length=2.2mm,width=2mm]}, line width=0.9pt},
        double_edge/.style={<->, {Stealth[length=2.2mm,width=2mm]}, line width=0.9pt} % Optional double arrow
    ]
    % Place the nodes using the new styles

    \node[io_text] (query) {Query};
    \node[llm, below=0.3cm of query] (generateresponse) {generate\_response};
    \node[io_text, below=0.25cm of generateresponse] (response1) {response1};
    \node[llm, below=0.3cm of response1] (ensurecorrectresponse) {ensure\_correct\_response};
    \node[io_text, below=0.25cm of ensurecorrectresponse] (response2) {response2};

    \node[llm, below=0.3cm of response2, draw=\hlcolor] (validate) {\textcolor{\hlcolor}{\textbf{validate\_constraints}}};

    \node[io_text, color=\hlcolor] (OK) at ($ (validate.south) + (2cm, -1cm) $) {OK};

    \node[io_text, color=\hlcolor] (issues) at ($ (validate.south) + (-2cm, -1cm) $) {issues};

    \node[llm, below=0.3cm of issues, draw=\hlcolor] (ensurecorrectresponse3) {\textcolor{\hlcolor}{\textbf{ensure\_correct\_response}}};
    \node[io_text, below=0.25cm of ensurecorrectresponse3, color=\hlcolor] (response3) {response3};

    \node[io_text, color=\hlcolor] (response22) at ($(response3)+(4cm, 0cm)$) {response2};
    
    
    \draw[edge] (query) to (generateresponse);
    \draw[edge] (generateresponse) to (response1);
    \draw[edge] (response1) to (ensurecorrectresponse);
    \draw[edge] (ensurecorrectresponse) to (response2);
    \draw[edge, bend left=70, opacity=0.3] (query.east) to (ensurecorrectresponse.east);

    \draw[edge, color=\hlcolor] (response2) to (validate);
    \draw[edge, color=\hlcolor] (validate.south) to (OK.north);
    \draw[edge, color=\hlcolor] (validate.south) to (issues.north);
    \draw[edge, color=\hlcolor] (OK) to (response22);
    \draw[edge, color=\hlcolor] (issues) to (ensurecorrectresponse3);
    \draw[edge, color=\hlcolor] (ensurecorrectresponse3) to (response3);

    \draw[edge, opacity=0.6, color=\hlcolor] (query.east) .. controls +(6cm,-0.2cm) and +(4cm,-0.8cm) .. (validate.east);
    \draw[edge, bend right=50, opacity=0.6, color=\hlcolor] (response2.west) to (ensurecorrectresponse3.west);
    \draw[edge, bend right=50, opacity=0.6, color=\hlcolor] (query.west) to (ensurecorrectresponse3.west);

    \end{tikzpicture}%
    }
    \caption{Maestro Optimized}
    \label{fig:ifbench-graph-right}
\end{subfigure}
%\end{minipage}

\caption{Comparison of the agent graphs on IFBench before and after optimization using Maestro. Nodes and edges highlighted in \textcolor{\hlcolor}{blue} are suggested by the optimizer. }
\label{fig:ifbench-graph-comparison}
\end{figure}

==> figures/graph_interviewer.tex <==
\begin{figure}[t]
\centering
% --- First Figure ---
\begin{subfigure}[b]{0.48\textwidth}
    \centering
    \resizebox{\linewidth}{!}{%
    \begin{tikzpicture}[
        >=Stealth,
        line cap=round,
        % --- Define new, distinct styles for each component ---
        llm/.style={draw, rounded corners, minimum width=14mm, minimum height=8mm,
                    align=center, thick, fill=gray!15, font=\scriptsize},
        tool/.style={draw, minimum width=12mm, minimum height=8mm,
                     align=center, thick, fill=gray!5, font=\scriptsize},
        hyperparams/.style={draw, minimum width=12mm, minimum height=8mm,
                     align=center, thick, fill=gray!5, font=\scriptsize},
        database/.style={cylinder, draw, shape border rotate=90, aspect=0.25,
                         minimum height=10mm, minimum width=12mm, fill=gray!20, font=\scriptsize},
        io_text/.style={font=\scriptsize, align=center},
        % --- Define arrow styles ---
        edge/.style={-{Stealth[length=2.2mm,width=2mm]}, line width=0.9pt},
        double_edge/.style={<->, {Stealth[length=2.2mm,width=2mm]}, line width=0.9pt} % Optional double arrow
    ]
    % Place the nodes using the new styles
    \node[llm] (llm) {LLM};

    \node[llm, left=1.2cm of llm] (prompt) {User};
    \node[io_text, right=0.7cm of llm] (output) {Summary};
    \node[hyperparams, below=0.7cm of llm] (hyperparams) {\textbf{Hyperparameters} \\ \texttt{model} \\ \texttt{system\_prompt}};

    % Draw the arrows between nodes
    \draw[edge, bend left] (prompt) to (llm);
    \draw[edge, bend left] (llm) to (prompt);
    \draw[edge] (llm) -- (output);
    \draw[edge] (hyperparams.north) -- (llm.south);

    \end{tikzpicture}%
    }
    \caption{Initial design.}
    \label{fig:interviewer-agent-graph-left}
\end{subfigure}
\hfill % This command adds horizontal space between the two subfigures
% --- Second Figure ---
\begin{subfigure}[b]{0.48\textwidth}
    \centering
    \resizebox{\linewidth}{!}{%
    \begin{tikzpicture}[
        >=Stealth,
        line cap=round,
        % --- Define new, distinct styles for each component ---
        llm/.style={draw, rounded corners, minimum width=14mm, minimum height=8mm,
                    align=center, thick, fill=gray!15, font=\scriptsize},
        tool/.style={draw, minimum width=12mm, minimum height=8mm,
                     align=center, thick, fill=gray!5, font=\scriptsize},
        hyperparams/.style={draw, minimum width=12mm, minimum height=8mm,
                     align=center, thick, fill=gray!5, font=\scriptsize},
        database/.style={cylinder, draw, shape border rotate=90, aspect=0.25,
                         minimum height=10mm, minimum width=12mm, fill=gray!20, font=\scriptsize},
        io_text/.style={font=\scriptsize, align=center},
        % --- Define arrow styles ---
        edge/.style={-{Stealth[length=2.2mm,width=2mm]}, line width=0.9pt},
        double_edge/.style={<->, {Stealth[length=2.2mm,width=2mm]}, line width=0.9pt} % Optional double arrow
    ]
    % Place the nodes using the new styles
    \node[llm] (llm) {LLM};

    \node[llm, left=1.2cm of llm] (prompt) {User};
    \node[io_text, right=0.7cm of llm] (output) {Summary};

    \node[tool, above=0.7cm of llm] (tools) {\textbf{State Variables} \\ \textcolor{OliveGreen}{\texttt{branches\_done}}};
     \node[hyperparams, below=0.7cm of llm] (hyperparams) {\textbf{Hyperparameters} \\ \textcolor{orange}{\texttt{model}} \\ \textcolor{orange}{\texttt{system\_prompt}}};

    % Draw the arrows between nodes
    \draw[edge, bend left] (prompt) to (llm);
    \draw[edge, bend left] (llm) to (prompt);
    \draw[edge] (llm) -- (output);
    \draw[edge] ([xshift=-1.5mm]tools.south) -- ([xshift=-1.5mm]llm.north);
    \draw[edge] ([xshift=1.5mm]llm.north) -- ([xshift=1.5mm]tools.south);
    \draw[edge] (hyperparams.north) -- (llm.south);

    \end{tikzpicture}%
    }
    \caption{Maestro optimized design. Additions are shown in green, while modifications are shown in orange.}
    \label{fig:interviewer-agent-graph-right}
\end{subfigure}
\caption{Comparison of the design of the interviewer agent before and after optimization using Maestro.}
\label{fig:interviewer-agent-graph-comparison}
\end{figure}

==> figures/graph_rag.tex <==
\begin{figure}[H]
\centering
% --- First Figure ---
\begin{subfigure}[b]{0.4\textwidth}
    \centering
    \resizebox{\linewidth}{!}{%
    \begin{tikzpicture}[
        >=Stealth,
        line cap=round,
        % --- Define new, distinct styles for each component ---
        llm/.style={draw, rounded corners, minimum width=14mm, minimum height=8mm,
                    align=center, thick, fill=gray!15, font=\scriptsize},
        tool/.style={draw, minimum width=12mm, minimum height=8mm,
                     align=center, thick, fill=gray!5, font=\scriptsize},
        hyperparams/.style={draw, minimum width=12mm, minimum height=8mm,
                     align=center, thick, fill=gray!5, font=\scriptsize},
        database/.style={cylinder, draw, shape border rotate=90, aspect=0.25,
                         minimum height=10mm, minimum width=12mm, fill=gray!20, font=\scriptsize},
        io_text/.style={font=\scriptsize, align=center},
        % --- Define arrow styles ---
        edge/.style={-{Stealth[length=2.2mm,width=2mm]}, line width=0.9pt},
        double_edge/.style={<->, {Stealth[length=2.2mm,width=2mm]}, line width=0.9pt} % Optional double arrow
    ]
    % Place the nodes using the new styles
    \node[llm] (llm) {LLM};

    \node[io_text, left=0.7cm of llm] (prompt) {Prompt};
    \node[io_text, right=0.7cm of llm] (output) {Output};

    \node[tool, above=0.7cm of llm] (tools) {\textbf{Tools} \\ \texttt{semantic\_search} \\ \texttt{get\_stock\_prices}};
    \node[database, left=0.7cm of tools] (data) {Data};
    \node[hyperparams, below=0.7cm of llm] (hyperparams) {\textbf{Hyperparameters} \\ \texttt{model} \\ \texttt{num\_chunks} \\ \texttt{system\_prompt}};

    % Draw the arrows between nodes
    \draw[edge] (prompt) -- (llm);
    \draw[edge] (llm) -- (output);
    \draw[edge] (tools.south) -- (llm.north);
    \draw[edge] (data.east) -- (tools.west);
    \draw[edge] (hyperparams.north) -- (llm.south);

    \end{tikzpicture}%
    }
    \caption{Initial design.}
    \label{fig:rag-agent-graph-left}
\end{subfigure}
\hfill % This command adds horizontal space between the two subfigures
% --- Second Figure ---
\begin{subfigure}[b]{0.4\textwidth}
    \centering
    \resizebox{\linewidth}{!}{%
    \begin{tikzpicture}[
        >=Stealth,
        line cap=round,
        % --- Define new, distinct styles for each component ---
        llm/.style={draw, rounded corners, minimum width=14mm, minimum height=8mm,
                    align=center, thick, fill=gray!15, font=\scriptsize},
        tool/.style={draw, minimum width=12mm, minimum height=8mm,
                     align=center, thick, fill=gray!5, font=\scriptsize},
        hyperparams/.style={draw, minimum width=12mm, minimum height=8mm,
                     align=center, thick, fill=gray!5, font=\scriptsize},
        database/.style={cylinder, draw, shape border rotate=90, aspect=0.25,
                         minimum height=10mm, minimum width=12mm, fill=gray!20, font=\scriptsize},
        io_text/.style={font=\scriptsize, align=center},
        % --- Define arrow styles ---
        edge/.style={-{Stealth[length=2.2mm,width=2mm]}, line width=0.9pt},
        double_edge/.style={<->, {Stealth[length=2.2mm,width=2mm]}, line width=0.9pt} % Optional double arrow
    ]
    % Place the nodes using the new styles
    \node[llm] (llm) {LLM};

    \node[io_text, left=0.7cm of llm] (prompt) {Prompt};
    \node[io_text, right=0.7cm of llm] (output) {Output};

    \node[tool, above=0.7cm of llm] (tools) {\textbf{Tools} \\ \texttt{semantic\_search} \\ \texttt{get\_stock\_prices} \\ \textcolor{OliveGreen}{\texttt{numeric\_compute}}};
    \node[database, left=0.7cm of tools] (data) {Data};
    \node[hyperparams, below=0.7cm of llm] (hyperparams) {\textbf{Hyperparameters} \\ \textcolor{orange}{\texttt{model}} \\ \textcolor{orange}{\texttt{num\_chunks}} \\ \textcolor{orange}{\texttt{system\_prompt}}};

    % Draw the arrows between nodes
    \draw[edge] (prompt) -- (llm);
    \draw[edge] (llm) -- (output);
    \draw[edge] (tools.south) -- (llm.north);
    \draw[edge] (data.east) -- (tools.west);
    \draw[edge] (hyperparams.north) -- (llm.south);

    \end{tikzpicture}%
    }
    \caption{Maestro optimized design. Additions are shown in green, while modifications are shown in orange.}
    \label{fig:rag-agent-graph-right}
\end{subfigure}
\caption{Comparison of the design of the RAG agent before and after optimization using Maestro.}
\label{fig:rag-agent-graph-comparison}
\end{figure}

==> figures/leadgraph.tex <==
\begin{figure}[h!]
\centering

\begin{minipage}{0.95\textwidth}
\centering
\begin{subfigure}{0.6\textwidth}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,       % make it wide
    height=0.66\linewidth,
    xlabel={Rollouts $(\textcolor{Red}{\downarrow})$},
    ylabel={Evaluation Score},
    axis lines=left,
    ymin=36, ymax=75,      % adjust as needed
    xmin=0, xmax=7900,      % adjust as needed
    xticklabel style={font=\normalsize},
    %enlarge x limits=0.25,
    every axis label/.style={font=\normalsize},        % axis labels
    every node near coord/.style={font=\normalsize},   % point labels
    nodes near coords,
    point meta=explicit symbolic,                 % labels from coords
    clip=false,
]

%\draw[dashed, thick, color=orange] (400,40) -- (400,71);
%\draw[dashed, thick, color=orange] (6438,40) -- (6438,55);

% Example points with custom labels
\addplot[only marks, mark=*, draw=\barcolor, fill=\barcolor, opacity=0.6,
    every node near coord/.append style={
        anchor=north,   
        font=\scriptsize
    }] coordinates {
    (6438,58.00) [MIPROv2: 58.00\%]
    (6438,69.00) [GEPA: 69.00\%]
    (6438,65.67) [GEPA+Merge: 65.67\%]
};

\addplot[only marks, mark=pentagon*, draw=\barcolor, fill=\barcolor,
    every node near coord/.append style={
        anchor=south west,   
        font=\small
    }, mark options={fill=\barcolor, scale=1.5},] coordinates {
    %(240,70.33) [Maestro (config only): 70.33\%]
    (400,72.00) [Maestro (graph + config): 72.00\%]
    %(2200,72.33) [Maestro (graph + config): 72.33\%]
};

\addplot[only marks, mark=pentagon*, draw=\barcolor, fill=\barcolor,
    every node near coord/.append style={
        anchor=north west,   
        font=\small
    }, mark options={fill=\barcolor, scale=1.5},] coordinates {
    (240,70.33) [Maestro (config only): 70.33\%]
};

\addplot[dashed, thick, gray, no marks] 
    coordinates {(0,38) (7900,38)} 
    node[pos=0.5, anchor=south, font=\footnotesize] {Initial Design (38.00\%)};

%\draw[<->, thick, draw=\barcolor] (500,50) -- (6300,50) node[midway, above] {\textcolor{\barcolor}{$>15\times$ fewer rollouts}};



\end{axis}
\end{tikzpicture}
        }
        \caption{Evaluation Score vs. Rollouts on HotpotQA (gpt-4.1-mini).}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.38\textwidth}
        \centering
        \resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
        >=Stealth,
        line cap=round,
        % --- Define new, distinct styles for each component ---
        llm/.style={draw, rounded corners, minimum width=14mm, minimum height=8mm,
                    align=center, thick, fill=gray!15, font=\large},
        tool/.style={draw, minimum width=12mm, minimum height=8mm,
                     align=center, thick, fill=gray!5, font=\large},
        hyperparams/.style={draw, minimum width=12mm, minimum height=8mm,
                     align=center, thick, fill=gray!5, font=\large},
        database/.style={cylinder, draw, shape border rotate=90, aspect=0.25,
                         minimum height=10mm, minimum width=12mm, fill=gray!20, font=\large},
        io_text/.style={font=\large, align=center},
        % --- Define arrow styles ---
        edge/.style={-{Stealth[length=2.2mm,width=2mm]}, line width=0.9pt},
        double_edge/.style={<->, {Stealth[length=2.2mm,width=2mm]}, line width=0.9pt} % Optional double arrow
    ]
    % Place the nodes using the new styles

    \node[io_text] (question) {Question};
    \node[tool, below=0.3cm of question] (retrieve1) {retrieve};
    \node[io_text, below=0.25cm of retrieve1] (docs1) {docs1};
    \node[llm, below=0.3cm of docs1] (summarize1) {summarize1};
    \node[io_text, below=0.25cm of summarize1] (summary1) {summary1};
    \node[llm, below=2cm of summary1] (createqueryhop2) {create\_query\_hop2};
    \node[io_text, below=0.7cm of createqueryhop2] (query2) {... (omitted)};
    
    
    
    \node[llm, below=0.3cm of summary1, draw=\hlcolor] (extractentities) at ($ (summary1)!0.05!(createqueryhop2) + (-4cm,0cm) $) {\textcolor{\hlcolor}{\textbf{extract\_entities}}};
    \node[io_text, below=0.25cm of extractentities] (entities) {\textcolor{\hlcolor}{\textbf{entities}}};
    \draw[edge, color=\hlcolor] (extractentities) to (entities);
    \draw[edge, bend right=20, color=\hlcolor] (summary1.west) to (extractentities.north);
    \draw[edge, bend right=20, color=\hlcolor] (entities.south) to (createqueryhop2.west);
    
    \draw[edge] (question) to (retrieve1);
    \draw[edge] (retrieve1) to (docs1);
    \draw[edge] (docs1) to (summarize1);
    \draw[edge, bend left=50, opacity=0.3] (question.east) to (summarize1.east);
    \draw[edge] (summarize1) to (summary1);
    \draw[edge] (summary1) to (createqueryhop2);
    \draw[edge, bend left=50, opacity=0.3] (question.east) to (createqueryhop2.east);
    \draw[edge] (createqueryhop2) to (query2);
    % \draw[edge] (query2) to (retrieve2);
    % \draw[edge] (retrieve2) to (docs2);
    % \draw[edge] (docs2) to (summarize2);
    % \draw[edge, bend left=70, opacity=0.3] (question.east) to (summarize2.east);
    % \draw[edge, bend left=50, opacity=0.3] (summary1.east) to (summarize2.east);
    % \draw[edge] (summarize2) to (summary2);
    % \draw[edge] (summary2) to (finalanswer);
    % \draw[edge, bend left=50, opacity=0.3] (summary1.east) to (finalanswer.east);
    % \draw[edge] (finalanswer) to (answer);

    \end{tikzpicture}%
}
\caption{Agent graph edits suggested by \textbf{Maestro} for HotpotQA; \textcolor{\hlcolor}{changes highlighted}.}
\end{subfigure}
\end{minipage}
    \caption{Maestro outperforms leading prompt optimizers with far fewer rollouts.}
    \label{fig:lead}
    %\vspace{-0.5cm}
\end{figure}





==> figures/maestro_bcd.tex <==
\begin{figure}[t]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  >=Stealth,
  node distance=20mm and 20mm,
  box/.style={
    draw, rounded corners, thick, fill=blue!6,
    align=center, inner sep=5pt,
    minimum width=62mm, text width=62mm,  % <-- fixed width
    minimum height=22mm                    % <-- fixed height
  },
  note/.style={
    draw, rounded corners, dashed, thick, fill=orange!10,
    align=center, inner sep=4pt, text width=110mm
  },
  lab/.style={font=\footnotesize},
  edge/.style={-{Stealth[length=2mm,width=2mm]}, line width=0.9pt, shorten >=2pt, shorten <=2pt}
]
% ---------- Blocks (same size) ----------
\node[box] (Cstep) {\textbf{C-step:} Fix $G^{(t)}$, optimize $C$\\[-1pt]
\footnotesize Improve task score using the current graph.\\[-1pt]
\footnotesize \textbf{Budget:} rollout $B_t$};

\node[box, right=24mm of Cstep] (Gstep) {\textbf{G-step:} Fix $C^{(t+1)}$, optimize $G$\\[-1pt]
\footnotesize Propose small structural edits (add / remove / rewire).\\[-1pt]
\footnotesize \textbf{Budget:} graph $B'_t$};

% ---------- Forward arrow (top, straight) ----------
\draw[edge] (Cstep.east) -- node[lab, above, yshift=1mm]{utilities \& costs} (Gstep.west);

\draw[<->, line width=0.9pt, shorten >=2pt, shorten <=2pt] (Cstep.east) -- (Gstep.west);


% ---------- Return arrow (bottom, elbowed; label centered) ----------
\path (Cstep.south) ++(0,-7mm) coordinate (cbot);
\path (Gstep.south) ++(0,-7mm) coordinate (gbot);
\draw[edge] (Gstep.south) -- (gbot) -- node[lab, below, pos=0.5]{carry config} (cbot) -- (Cstep.south);

% ---------- Reflection box (centered below) ----------
\node (mid) at ($(Cstep)!0.5!(Gstep)$) {};
\node[note, below=14mm of mid] (refl) {Non-numeric feedback from traces guides Maestro in both steps.};

\end{tikzpicture}%
}
\caption{\textbf{Maestro’s two complementary optimization steps.}
\emph{C-step (config update):} keep the graph fixed and tune the configuration under a rollout budget.
\emph{G-step (graph update):} keep the configuration fixed and try small graph edits under a graph budget.
Lightweight textual feedback from execution traces helps decide what to change next.}
\label{fig:maestro-bcd}
\end{figure}

==> figures/results_hotpot.tex <==
\begin{wrapfigure}{r}{0.5\textwidth}
\vspace{-0.17in}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    bar width=1.25cm,
    ybar,
    bar shift=0pt,
    ylabel={Evaluation Score},
    ymin=36,
    ymax=75,
    xtick={1,2,3,4,5,6},
    xticklabels={
        Initial Design,
        MIPROv2,
        GEPA,
        GEPA+Merge,
        \textbf{Maestro (config only)},
        \textbf{Maestro (graph + config)}
    },
    xticklabel style={rotate=25, anchor=east, font=\Large}, % <-- CHANGED
    font=\Large,                                   % <-- NEW: base font
    tick label style={font=\Large},                % <-- NEW: y-axis ticks
    every node near coord/.style={font=\Large},    % <-- NEW: numbers on bars
    ylabel style={font=\Large},                    % <-- NEW: y-axis label
    enlarge x limits=0.25,
    nodes near coords,
    nodes near coords align={vertical},
]
\addplot[fill=\barcolor, fill opacity=\baselineOpacity] coordinates {
    (1, 38.00) (2, 58.00) (3, 69.00) (4, 65.67)
};
\addplot[fill=\barcolor] coordinates {
    (5, 70.33) (6, 72.33)
};
\end{axis}
\end{tikzpicture}
}
\caption{Evaluation on HotpotQA. } % <-- CHANGED
\label{fig:hotpotqa_results}
\end{wrapfigure}


==> figures/results_ifbench.tex <==
\begin{wrapfigure}{r}{0.5\textwidth}
\vspace{-0.25in}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    bar width=1.25cm,
    ybar,
    bar shift=0pt,
    ylabel={Evaluation Score},
    ymin=44,
    ymax=62,
    xtick={1,2,3,4,5,6},
    xticklabels={
        Initial Design,
        MIPROv2,
        GEPA,
        GEPA+Merge,
        \textbf{Maestro (config only)},
        \textbf{Maestro (graph + config)}
    },
    xticklabel style={rotate=25, anchor=east, font=\Large}, % <-- CHANGED
    font=\Large,                                   % <-- NEW
    tick label style={font=\Large},                % <-- NEW
    every node near coord/.style={font=\Large},    % <-- NEW
    ylabel style={font=\Large},                    % <-- NEW
    nodes near coords,
    nodes near coords align={vertical},
    enlarge x limits=0.25,
]
\addplot[fill=\barcolor, fill opacity=\baselineOpacity] coordinates {
    (1, 47.49) (2, 49.15) (3, 52.72) (4, 55.95)
};
\addplot[fill=\barcolor] coordinates {
    (5, 56.12) (6, 59.18)
};
\end{axis}
\end{tikzpicture}
}

\caption{Evaluation on IFBench. } %
\vspace{-0.15in}

\label{fig:ifbench_results}
\end{wrapfigure}


==> figures/results_interviewer.tex <==
\begin{wrapfigure}{r}{0.5\textwidth}
\vspace{-0.2in}
    \centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    width=0.65\textwidth,
    ybar,
    bar width=1.25cm,
    bar shift=0pt,              % <-- keep each bar centered on its x
    ylabel={Evaluation Score},
    ymin=0,
    xtick={1,2,3},              % <-- explicit ticks
    xticklabels={Initial Design, \textbf{Maestro (config only)}, \textbf{Maestro (graph + config)}},
    xticklabel style={rotate=25, anchor=east},
    nodes near coords,
    nodes near coords align={vertical},
    enlarge x limits=0.25,
]
% First two bars
\addplot[fill=\barcolor, fill opacity=\baselineOpacity] coordinates {
    (1, 2)
};
% Last (highest) bar
\addplot[fill=\barcolor] coordinates {
    (2, 66)
    (3, 92)
};
\end{axis}
\end{tikzpicture}
}
    \caption{Results of optimizing interviewer agent with Maestro}
    \label{fig:interviewer_results}
\end{wrapfigure}

==> figures/results_rag.tex <==
\begin{wrapfigure}{r}{0.5\textwidth}
\vspace{-0.2in}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    width=0.65\textwidth,
    ybar,
    bar width=1.25cm,
    bar shift=0pt,              % <-- keep each bar centered on its x
    ylabel={Evaluation Score},
    ymin=0,
    xtick={1,2,3},              % <-- explicit ticks
    xticklabels={Initial Design, \textbf{Maestro (config only)}, \textbf{Maestro (graph + config)}},
    xticklabel style={rotate=25, anchor=east},
    nodes near coords,
    nodes near coords align={vertical},
    enlarge x limits=0.25,
]
% First two bars
\addplot[fill=\barcolor, fill opacity=\baselineOpacity] coordinates {
    (1, 39.1)
};
% Last (highest) bar
\addplot[fill=\barcolor] coordinates {
    (2, 58.9)
    (3, 80.4)
};
\end{axis}
\end{tikzpicture}
}
\caption{Results of optimizing RAG Agent with Maestro}
\label{plot:agentic-rag-benchmark-results}
\end{wrapfigure}
